Global analysis of a spatiotemporal cellular model for the transmission of hepatitis C virus with Hattaf-Yousfi functional response

In this paper, a mathematical analysis of the global dynamics of a partial differential equation viral infection cellular model is carried out. We study the dynamics of a hepatitis C virus (HCV) model, under therapy, that considers both absorption phenomenon and diffusion of virions, infected and uninfected cells in liver. Firstly, we prove boundedness of the potential solutions, global existence, uniqueness and positivity of the solutions to the obtained initial value and boundary problem. Then, the dynamical behavior of the model is completely determined by a threshold parameter called the basic reproduction number $\mathcal{R}_{0}$. We show that the uninfected spatially homogeneous equilibrium of the model is globally asymptotically stable if $\mathcal{R}_{0} \leq 1 $ by using the direct Lyapunov method. This means that the HCV is cleared and the disease dies out. Also, the global asymptotically properties stability of the infected spatially homogeneous equilibrium of the model are studied via a skilful construction of a suitable Lyapunov functional. It means that the HCV persists in the host and the infection becomes chronic. Finally, numerical simulations are performed to support the theoretical results obtained.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

